Unstructured to structured: geometric multigrid on complex geometries via domain remapping

For domains that are easily represented by structured meshes, robust geometric multigrid solvers can quickly provide the numerical solution to many discretized elliptic PDEs. However, for complicated domains with unstructured meshes, constructing suitable hierarchies of meshes becomes challenging. We propose a framework for mapping computations from such complex domains to regular computational domains via diffeomorphisms, enabling the use of robust geometric-style multigrid. This mapping facilitates regular memory accesses during solves, improving efficiency and scalability, especially on massively parallel processors such as GPUs. Moreover, we show that the diffeomorphic mapping itself may be approximately learned using an invertible neural network, facilitating automated application to geometries where no analytic mapping is readily available.

==> (inline-0) <==
\begin{tikzpicture}[x=35pt,y=35pt]
  \begin{scope}[shift={(70pt, 170pt)},rotate=90,
                every path/.style={draw, line width=1pt, color=black}]
    \draw (-0.15794825491091327, -0.05431048139454493) -- (-0.15794825491091316, -0.05431048139454474);
\draw (-0.15794825491091316, -0.05431048139454474) -- (-0.2673951065609293, -0.2801115894128538);
\draw (-0.2673951065609293, -0.2801115894128538) -- (-0.3618360334062598, -0.517598557017989);
\draw (-0.3618360334062598, -0.517598557017989) -- (-0.4451413880993701, -0.7591744396291159);
\draw (-0.4451413880993701, -0.7591744396291159) -- (-0.5211815232927255, -0.9972422926653993);
\draw (-0.5211815232927255, -0.9972422926653993) -- (-0.5938267916387914, -1.224205171546005);
\draw (-0.5938267916387914, -1.224205171546005) -- (-0.6669475457900333, -1.4324661316900986);
\draw (-0.6669475457900333, -1.4324661316900986) -- (-0.7444141383989162, -1.614428228516845);
\draw (-0.7444141383989162, -1.614428228516845) -- (-0.8300969221179056, -1.762494517445409);
\draw (-0.8300969221179056, -1.762494517445409) -- (-0.9278662495994674, -1.8690680538949573);
\draw (-0.9278662495994674, -1.8690680538949573) -- (-1.041592473496066, -1.926551893284654);
\draw (-1.041592473496066, -1.926551893284654) -- (-1.1746970831623669, -1.9278475919640257);
\draw (-1.1746970831623669, -1.9278475919640257) -- (-1.3224056421914523, -1.874958980042421);
\draw (-1.3224056421914523, -1.874958980042421) -- (-1.4727801909642673, -1.7778455904086512);
\draw (-1.4727801909642673, -1.7778455904086512) -- (-1.6136415610701595, -1.646734838862902);
\draw (-1.6136415610701595, -1.646734838862902) -- (-1.732810584098475, -1.4918541412053588);
\draw (-1.732810584098475, -1.4918541412053588) -- (-1.8181080916385615, -1.323430913236206);
\draw (-1.8181080916385615, -1.323430913236206) -- (-1.857354915279765, -1.1516925707556296);
\draw (-1.857354915279765, -1.1516925707556296) -- (-1.839529746559333, -0.98623013985186);
\draw (-1.839529746559333, -0.98623013985186) -- (-1.7688117359154871, -0.8282800820743783);
\draw (-1.7688117359154871, -0.8282800820743783) -- (-1.6600818717817176, -0.6731968525939647);
\draw (-1.6600818717817176, -0.6731968525939647) -- (-1.5284444035997031, -0.516212196568889);
\draw (-1.5284444035997031, -0.516212196568889) -- (-1.3890035808111214, -0.352557859157422);
\draw (-1.3890035808111214, -0.352557859157422) -- (-1.2568636528576507, -0.17746558551783354);
\draw (-1.2568636528576507, -0.17746558551783354) -- (-1.1471288691809685, 0.013832879191606084);
\draw (-1.1471288691809685, 0.013832879191606084) -- (-1.073425624058931, 0.2253365444580543);
\draw (-1.073425624058931, 0.2253365444580543) -- (-1.0349513077712096, 0.4535339109120439);
\draw (-1.0349513077712096, 0.4535339109120439) -- (-1.0227533050813336, 0.6906712814123016);
\draw (-1.0227533050813336, 0.6906712814123016) -- (-1.027786884488406, 0.9289470109467275);
\draw (-1.027786884488406, 0.9289470109467275) -- (-1.0410073144915284, 1.1605594545032216);
\draw (-1.0410073144915284, 1.1605594545032216) -- (-1.053369863589804, 1.3777069670696838);
\draw (-1.053369863589804, 1.3777069670696838) -- (-1.0558298002823348, 1.5725879036340176);
\draw (-1.0558298002823348, 1.5725879036340176) -- (-1.039342393068223, 1.7374006191841218);
\draw (-1.039342393068223, 1.7374006191841218) -- (-0.9948629104465714, 1.8643434687078975);
\draw (-0.9948629104465714, 1.8643434687078975) -- (-0.9133466209164818, 1.9456148071932458);
\draw (-0.9133466209164818, 1.9456148071932458) -- (-0.7886920908570607, 1.9753535918966556);
\draw (-0.7886920908570607, 1.9753535918966556) -- (-0.6292034817503706, 1.957196809726021);
\draw (-0.6292034817503706, 1.957196809726021) -- (-0.44758528143465554, 1.897682711293241);
\draw (-0.44758528143465554, 1.897682711293241) -- (-0.2565430724050993, 1.8033502689495122);
\draw (-0.2565430724050993, 1.8033502689495122) -- (-0.06878243715688673, 1.6807384550460325);
\draw (-0.06878243715688673, 1.6807384550460325) -- (0.10299104181480083, 1.5363862419339966);
\draw (0.10299104181480083, 1.5363862419339966) -- (0.2460717820147783, 1.376832601964602);
\draw (0.2460717820147783, 1.376832601964602) -- (0.34775420094786236, 1.2086165074890456);
\draw (0.34775420094786236, 1.2086165074890456) -- (0.39533933807031757, 1.038274357146769);
\draw (0.39533933807031757, 1.038274357146769) -- (0.38221124234566767, 0.8699783049598111);
\draw (0.38221124234566767, 0.8699783049598111) -- (0.31908095312447826, 0.7011661337956778);
\draw (0.31908095312447826, 0.7011661337956778) -- (0.21972416459748736, 0.528084506616273);
\draw (0.21972416459748736, 0.528084506616273) -- (0.09791657095543303, 0.34698008638349903);
\draw (0.09791657095543303, 0.34698008638349903) -- (-0.03256613361094663, 0.15409953605925883);
\draw (-0.03256613361094663, 0.15409953605925883) -- (-0.15794825491091327, -0.05431048139454493);

  \end{scope}
  \begin{scope}[shift={(230pt, 110pt)}, x=70pt, y=70pt]
    \draw[line width=1pt, black] (0, 0) -- (0, 1) -- (1, 1) -- (1, 0) -- cycle;
  \end{scope}
  \begin{scope}[shift={(70pt, 70pt)},rotate=90]
    \begin{scope}[every path/.style={draw, line width=0.5pt, color=tab-blue}]
      \draw (-0.15794825491091316, -0.05431048139454474) -- (-0.2788091138964871, 0.00802233048700661);
\draw (-0.15794825491091316, -0.05431048139454474) -- (-0.21267168073592121, -0.16721103540369925);
\draw (-0.15794825491091316, -0.05431048139454474) -- (-0.09525719426092989, 0.049894527332357046);
\draw (-0.2673951065609293, -0.2801115894128538) -- (-0.3146155699835945, -0.39885507321542135);
\draw (-0.2673951065609293, -0.2801115894128538) -- (-0.39925618302361865, -0.2964354528844201);
\draw (-0.2673951065609293, -0.2801115894128538) -- (-0.35697130819162687, -0.09726833203124008);
\draw (-0.2673951065609293, -0.2801115894128538) -- (-0.21267168073592121, -0.16721103540369925);
\draw (-0.3618360334062598, -0.517598557017989) -- (-0.5164337537475914, -0.4853098074705308);
\draw (-0.3618360334062598, -0.517598557017989) -- (-0.40348871075281495, -0.6383864983235524);
\draw (-0.3618360334062598, -0.517598557017989) -- (-0.3146155699835945, -0.39885507321542135);
\draw (-0.3618360334062598, -0.517598557017989) -- (-0.5088783120932848, -0.35921156504932916);
\draw (-0.4451413880993701, -0.7591744396291159) -- (-0.40348871075281495, -0.6383864983235524);
\draw (-0.4451413880993701, -0.7591744396291159) -- (-0.4831614556960478, -0.8782083661472576);
\draw (-0.4451413880993701, -0.7591744396291159) -- (-0.610506708718103, -0.7371449037759167);
\draw (-0.4451413880993701, -0.7591744396291159) -- (-0.5256272420134607, -0.6487143569382516);
\draw (-0.5211815232927255, -0.9972422926653993) -- (-0.7261891494622645, -0.9979922873776936);
\draw (-0.5211815232927255, -0.9972422926653993) -- (-0.5575041574657584, -1.1107237321057022);
\draw (-0.5211815232927255, -0.9972422926653993) -- (-0.6240992115314012, -0.8844864086406434);
\draw (-0.5211815232927255, -0.9972422926653993) -- (-0.4831614556960478, -0.8782083661472576);
\draw (-0.5938267916387914, -1.224205171546005) -- (-0.7884418126104273, -1.27284241490779);
\draw (-0.5938267916387914, -1.224205171546005) -- (-0.6303871687144124, -1.3283356516180518);
\draw (-0.5938267916387914, -1.224205171546005) -- (-0.7259866818189408, -1.142513222634757);
\draw (-0.5938267916387914, -1.224205171546005) -- (-0.5575041574657584, -1.1107237321057022);
\draw (-0.6669475457900333, -1.4324661316900986) -- (-0.7444141383989162, -1.614428228516845);
\draw (-0.6669475457900333, -1.4324661316900986) -- (-0.8373628618216593, -1.4673862885550883);
\draw (-0.6669475457900333, -1.4324661316900986) -- (-0.7660978629988994, -1.3818840566496928);
\draw (-0.6669475457900333, -1.4324661316900986) -- (-0.6303871687144124, -1.3283356516180518);
\draw (-0.7444141383989162, -1.614428228516845) -- (-0.8300969221179056, -1.762494517445409);
\draw (-0.7444141383989162, -1.614428228516845) -- (-0.8763124675144504, -1.6369260346620427);
\draw (-0.7444141383989162, -1.614428228516845) -- (-0.8373628618216593, -1.4673862885550883);
\draw (-0.8300969221179056, -1.762494517445409) -- (-0.9278662495994674, -1.8690680538949573);
\draw (-0.8300969221179056, -1.762494517445409) -- (-0.9612068575149353, -1.7403487741890065);
\draw (-0.8300969221179056, -1.762494517445409) -- (-0.8763124675144504, -1.6369260346620427);
\draw (-0.9278662495994674, -1.8690680538949573) -- (-1.041592473496066, -1.926551893284654);
\draw (-0.9278662495994674, -1.8690680538949573) -- (-1.109186441891286, -1.8201916673362666);
\draw (-0.9278662495994674, -1.8690680538949573) -- (-0.9612068575149353, -1.7403487741890065);
\draw (-1.041592473496066, -1.926551893284654) -- (-1.1746970831623669, -1.9278475919640257);
\draw (-1.041592473496066, -1.926551893284654) -- (-1.109186441891286, -1.8201916673362666);
\draw (-1.1746970831623669, -1.9278475919640257) -- (-1.3224056421914523, -1.874958980042421);
\draw (-1.1746970831623669, -1.9278475919640257) -- (-1.109186441891286, -1.8201916673362666);
\draw (-1.1746970831623669, -1.9278475919640257) -- (-1.2456567982275626, -1.7313219192446352);
\draw (-1.3224056421914523, -1.874958980042421) -- (-1.4727801909642673, -1.7778455904086512);
\draw (-1.3224056421914523, -1.874958980042421) -- (-1.2456567982275626, -1.7313219192446352);
\draw (-1.3224056421914523, -1.874958980042421) -- (-1.3688952534104561, -1.7073428936120338);
\draw (-1.4727801909642673, -1.7778455904086512) -- (-1.6136415610701595, -1.646734838862902);
\draw (-1.4727801909642673, -1.7778455904086512) -- (-1.4474396232952669, -1.6093965181530459);
\draw (-1.4727801909642673, -1.7778455904086512) -- (-1.3688952534104561, -1.7073428936120338);
\draw (-1.6136415610701595, -1.646734838862902) -- (-1.732810584098475, -1.4918541412053588);
\draw (-1.6136415610701595, -1.646734838862902) -- (-1.5644524032901257, -1.4856013501074548);
\draw (-1.6136415610701595, -1.646734838862902) -- (-1.4474396232952669, -1.6093965181530459);
\draw (-1.732810584098475, -1.4918541412053588) -- (-1.8181080916385615, -1.323430913236206);
\draw (-1.732810584098475, -1.4918541412053588) -- (-1.6698150975908441, -1.354139275381303);
\draw (-1.732810584098475, -1.4918541412053588) -- (-1.5644524032901257, -1.4856013501074548);
\draw (-1.8181080916385615, -1.323430913236206) -- (-1.857354915279765, -1.1516925707556296);
\draw (-1.8181080916385615, -1.323430913236206) -- (-1.69298256128847, -1.2044827211810611);
\draw (-1.8181080916385615, -1.323430913236206) -- (-1.6698150975908441, -1.354139275381303);
\draw (-1.857354915279765, -1.1516925707556296) -- (-1.839529746559333, -0.98623013985186);
\draw (-1.857354915279765, -1.1516925707556296) -- (-1.69298256128847, -1.2044827211810611);
\draw (-1.857354915279765, -1.1516925707556296) -- (-1.7428972513984535, -1.079671935995145);
\draw (-1.839529746559333, -0.98623013985186) -- (-1.7688117359154871, -0.8282800820743783);
\draw (-1.839529746559333, -0.98623013985186) -- (-1.6672432566321287, -0.9685608138543012);
\draw (-1.839529746559333, -0.98623013985186) -- (-1.7428972513984535, -1.079671935995145);
\draw (-1.7688117359154871, -0.8282800820743783) -- (-1.6600818717817176, -0.6731968525939647);
\draw (-1.7688117359154871, -0.8282800820743783) -- (-1.6672432566321287, -0.9685608138543012);
\draw (-1.7688117359154871, -0.8282800820743783) -- (-1.6126399367501092, -0.8221159261644437);
\draw (-1.6600818717817176, -0.6731968525939647) -- (-1.6126399367501092, -0.8221159261644437);
\draw (-1.6600818717817176, -0.6731968525939647) -- (-1.4874281387246253, -0.7002100924242101);
\draw (-1.6600818717817176, -0.6731968525939647) -- (-1.5942631376907104, -0.5947045245814269);
\draw (-1.5284444035997031, -0.516212196568889) -- (-1.3890035808111214, -0.352557859157422);
\draw (-1.5284444035997031, -0.516212196568889) -- (-1.4874281387246253, -0.7002100924242101);
\draw (-1.5284444035997031, -0.516212196568889) -- (-1.5942631376907104, -0.5947045245814269);
\draw (-1.5284444035997031, -0.516212196568889) -- (-1.3646866559346347, -0.526493114670039);
\draw (-1.3890035808111214, -0.352557859157422) -- (-1.3646866559346347, -0.526493114670039);
\draw (-1.3890035808111214, -0.352557859157422) -- (-1.2305905851069467, -0.4190784505277386);
\draw (-1.3890035808111214, -0.352557859157422) -- (-1.3229336168343862, -0.2650117223376278);
\draw (-1.2568636528576507, -0.17746558551783354) -- (-1.3229336168343862, -0.2650117223376278);
\draw (-1.2568636528576507, -0.17746558551783354) -- (-1.194865699611281, -0.29295881012933356);
\draw (-1.2568636528576507, -0.17746558551783354) -- (-1.0753952449711908, -0.1544386563812272);
\draw (-1.2568636528576507, -0.17746558551783354) -- (-1.2019962610193096, -0.08181635316311373);
\draw (-1.1471288691809685, 0.013832879191606084) -- (-1.0753952449711908, -0.1544386563812272);
\draw (-1.1471288691809685, 0.013832879191606084) -- (-1.2019962610193096, -0.08181635316311373);
\draw (-1.1471288691809685, 0.013832879191606084) -- (-1.0035476309317737, -0.024384568893834654);
\draw (-1.1471288691809685, 0.013832879191606084) -- (-1.1102772466199498, 0.11958471182483019);
\draw (-1.073425624058931, 0.2253365444580543) -- (-1.0349513077712096, 0.4535339109120439);
\draw (-1.073425624058931, 0.2253365444580543) -- (-0.9536611250438313, 0.254953358203671);
\draw (-1.073425624058931, 0.2253365444580543) -- (-1.1102772466199498, 0.11958471182483019);
\draw (-1.073425624058931, 0.2253365444580543) -- (-0.9956033935464665, 0.13892081686750032);
\draw (-1.0349513077712096, 0.4535339109120439) -- (-1.0227533050813336, 0.6906712814123016);
\draw (-1.0349513077712096, 0.4535339109120439) -- (-0.9122327407539236, 0.5373102100753289);
\draw (-1.0349513077712096, 0.4535339109120439) -- (-0.9183028232872139, 0.37315014909779126);
\draw (-1.0349513077712096, 0.4535339109120439) -- (-0.9536611250438313, 0.254953358203671);
\draw (-1.0227533050813336, 0.6906712814123016) -- (-0.9122327407539236, 0.5373102100753289);
\draw (-1.0227533050813336, 0.6906712814123016) -- (-1.0252700947848696, 0.8098091461795145);
\draw (-1.0227533050813336, 0.6906712814123016) -- (-0.8938561029569347, 0.7529897533060148);
\draw (-1.027786884488406, 0.9289470109467275) -- (-0.8273873574340086, 0.8797966400404272);
\draw (-1.027786884488406, 0.9289470109467275) -- (-1.0343970994899672, 1.0447532327249744);
\draw (-1.027786884488406, 0.9289470109467275) -- (-0.9056015274947625, 0.9940131130656515);
\draw (-1.027786884488406, 0.9289470109467275) -- (-1.0252700947848696, 0.8098091461795145);
\draw (-1.0410073144915284, 1.1605594545032216) -- (-1.0471885890406663, 1.2691332107864528);
\draw (-1.0410073144915284, 1.1605594545032216) -- (-0.8971138899622576, 1.1354968982098483);
\draw (-1.0410073144915284, 1.1605594545032216) -- (-1.0343970994899672, 1.0447532327249744);
\draw (-1.053369863589804, 1.3777069670696838) -- (-1.0558298002823348, 1.5725879036340176);
\draw (-1.053369863589804, 1.3777069670696838) -- (-0.9342718359707166, 1.4766663076316755);
\draw (-1.053369863589804, 1.3777069670696838) -- (-0.870835558393267, 1.2791732659279587);
\draw (-1.053369863589804, 1.3777069670696838) -- (-1.0471885890406663, 1.2691332107864528);
\draw (-1.0558298002823348, 1.5725879036340176) -- (-1.039342393068223, 1.7374006191841218);
\draw (-1.0558298002823348, 1.5725879036340176) -- (-0.9138897050981574, 1.6416196449929037);
\draw (-1.0558298002823348, 1.5725879036340176) -- (-0.9342718359707166, 1.4766663076316755);
\draw (-1.039342393068223, 1.7374006191841218) -- (-0.9948629104465714, 1.8643434687078975);
\draw (-1.039342393068223, 1.7374006191841218) -- (-0.8100331025789639, 1.7604732442194466);
\draw (-1.039342393068223, 1.7374006191841218) -- (-0.9138897050981574, 1.6416196449929037);
\draw (-0.9948629104465714, 1.8643434687078975) -- (-0.9133466209164818, 1.9456148071932458);
\draw (-0.9948629104465714, 1.8643434687078975) -- (-0.8100331025789639, 1.7604732442194466);
\draw (-0.9133466209164818, 1.9456148071932458) -- (-0.7886920908570607, 1.9753535918966556);
\draw (-0.9133466209164818, 1.9456148071932458) -- (-0.8100331025789639, 1.7604732442194466);
\draw (-0.9133466209164818, 1.9456148071932458) -- (-0.7210313123241857, 1.8601338845804176);
\draw (-0.7886920908570607, 1.9753535918966556) -- (-0.6292034817503706, 1.957196809726021);
\draw (-0.7886920908570607, 1.9753535918966556) -- (-0.7210313123241857, 1.8601338845804176);
\draw (-0.6292034817503706, 1.957196809726021) -- (-0.44758528143465554, 1.897682711293241);
\draw (-0.6292034817503706, 1.957196809726021) -- (-0.7210313123241857, 1.8601338845804176);
\draw (-0.6292034817503706, 1.957196809726021) -- (-0.5754460525658466, 1.8143697825032026);
\draw (-0.44758528143465554, 1.897682711293241) -- (-0.5754460525658466, 1.8143697825032026);
\draw (-0.44758528143465554, 1.897682711293241) -- (-0.42305203532662616, 1.7202606661279085);
\draw (-0.44758528143465554, 1.897682711293241) -- (-0.35206417691987746, 1.8505164901213766);
\draw (-0.2565430724050993, 1.8033502689495122) -- (-0.42305203532662616, 1.7202606661279085);
\draw (-0.2565430724050993, 1.8033502689495122) -- (-0.2552544259694419, 1.6397365031897504);
\draw (-0.2565430724050993, 1.8033502689495122) -- (-0.162662754780993, 1.7420443619977724);
\draw (-0.2565430724050993, 1.8033502689495122) -- (-0.35206417691987746, 1.8505164901213766);
\draw (-0.06878243715688673, 1.6807384550460325) -- (-0.2552544259694419, 1.6397365031897504);
\draw (-0.06878243715688673, 1.6807384550460325) -- (-0.162662754780993, 1.7420443619977724);
\draw (-0.06878243715688673, 1.6807384550460325) -- (0.017104302328956992, 1.6085623484900147);
\draw (-0.06878243715688673, 1.6807384550460325) -- (-0.09028953388605555, 1.5679568713497076);
\draw (0.10299104181480083, 1.5363862419339966) -- (0.17453141191478955, 1.4566094219492993);
\draw (0.10299104181480083, 1.5363862419339966) -- (0.06446806050066409, 1.4298749630605685);
\draw (0.10299104181480083, 1.5363862419339966) -- (0.017104302328956992, 1.6085623484900147);
\draw (0.2460717820147783, 1.376832601964602) -- (0.29691299148132033, 1.2927245547268238);
\draw (0.2460717820147783, 1.376832601964602) -- (0.16156427685057884, 1.2683297872358887);
\draw (0.2460717820147783, 1.376832601964602) -- (0.17453141191478955, 1.4566094219492993);
\draw (0.34775420094786236, 1.2086165074890456) -- (0.37154676950908994, 1.1234454323179073);
\draw (0.34775420094786236, 1.2086165074890456) -- (0.2782886463385784, 1.1433025127815517);
\draw (0.34775420094786236, 1.2086165074890456) -- (0.29691299148132033, 1.2927245547268238);
\draw (0.39533933807031757, 1.038274357146769) -- (0.38221124234566767, 0.8699783049598111);
\draw (0.39533933807031757, 1.038274357146769) -- (0.2514711038926407, 0.9648368764161764);
\draw (0.39533933807031757, 1.038274357146769) -- (0.37154676950908994, 1.1234454323179073);
\draw (0.39533933807031757, 1.038274357146769) -- (0.30932763907899397, 1.0601557286477243);
\draw (0.38221124234566767, 0.8699783049598111) -- (0.31908095312447826, 0.7011661337956778);
\draw (0.38221124234566767, 0.8699783049598111) -- (0.2514711038926407, 0.9648368764161764);
\draw (0.38221124234566767, 0.8699783049598111) -- (0.2660895180239017, 0.8474584199172133);
\draw (0.31908095312447826, 0.7011661337956778) -- (0.2660895180239017, 0.8474584199172133);
\draw (0.31908095312447826, 0.7011661337956778) -- (0.26940255886098285, 0.6146253202059755);
\draw (0.31908095312447826, 0.7011661337956778) -- (0.2107843962515349, 0.7058040774014847);
\draw (0.21972416459748736, 0.528084506616273) -- (0.26940255886098285, 0.6146253202059755);
\draw (0.21972416459748736, 0.528084506616273) -- (0.16918286055735132, 0.6146267767281375);
\draw (0.21972416459748736, 0.528084506616273) -- (0.1588203677764602, 0.437532296499886);
\draw (0.09791657095543303, 0.34698008638349903) -- (0.1588203677764602, 0.437532296499886);
\draw (0.09791657095543303, 0.34698008638349903) -- (0.048476924503335614, 0.4459898154998634);
\draw (0.09791657095543303, 0.34698008638349903) -- (0.03267521867224319, 0.2505398112213789);
\draw (0.09791657095543303, 0.34698008638349903) -- (-0.014459926613142451, 0.3527143535737415);
\draw (-0.03256613361094663, 0.15409953605925883) -- (0.03267521867224319, 0.2505398112213789);
\draw (-0.03256613361094663, 0.15409953605925883) -- (-0.08355400050662448, 0.2588804248514629);
\draw (-0.03256613361094663, 0.15409953605925883) -- (-0.22252366807107843, 0.1264596591414367);
\draw (-0.03256613361094663, 0.15409953605925883) -- (-0.09525719426092989, 0.049894527332357046);
\draw (-0.8100331025789639, 1.7604732442194466) -- (-0.7210313123241857, 1.8601338845804176);
\draw (-0.8100331025789639, 1.7604732442194466) -- (-0.6842241615728226, 1.7376915320156754);
\draw (-0.8100331025789639, 1.7604732442194466) -- (-0.7875143231041392, 1.5260578421739175);
\draw (-0.8100331025789639, 1.7604732442194466) -- (-0.9138897050981574, 1.6416196449929037);
\draw (-1.0866323509255933, -1.6962047518656522) -- (-1.109186441891286, -1.8201916673362666);
\draw (-1.0866323509255933, -1.6962047518656522) -- (-0.9612068575149353, -1.7403487741890065);
\draw (-1.0866323509255933, -1.6962047518656522) -- (-1.2456567982275626, -1.7313219192446352);
\draw (-1.0866323509255933, -1.6962047518656522) -- (-1.0245802724157063, -1.51361942565327);
\draw (-1.0866323509255933, -1.6962047518656522) -- (-1.2011013427133483, -1.5554652395720387);
\draw (-1.0866323509255933, -1.6962047518656522) -- (-0.9928368821761941, -1.6262444359300117);
\draw (-1.109186441891286, -1.8201916673362666) -- (-0.9612068575149353, -1.7403487741890065);
\draw (-1.109186441891286, -1.8201916673362666) -- (-1.2456567982275626, -1.7313219192446352);
\draw (-0.9612068575149353, -1.7403487741890065) -- (-0.8763124675144504, -1.6369260346620427);
\draw (-0.9612068575149353, -1.7403487741890065) -- (-0.9928368821761941, -1.6262444359300117);
\draw (-1.2456567982275626, -1.7313219192446352) -- (-1.2011013427133483, -1.5554652395720387);
\draw (-1.2456567982275626, -1.7313219192446352) -- (-1.3688952534104561, -1.7073428936120338);
\draw (-1.2456567982275626, -1.7313219192446352) -- (-1.322657524098441, -1.5897982829733799);
\draw (-0.8763124675144504, -1.6369260346620427) -- (-0.8373628618216593, -1.4673862885550883);
\draw (-0.8763124675144504, -1.6369260346620427) -- (-1.0245802724157063, -1.51361942565327);
\draw (-0.8763124675144504, -1.6369260346620427) -- (-0.9928368821761941, -1.6262444359300117);
\draw (-0.8373628618216593, -1.4673862885550883) -- (-1.0245802724157063, -1.51361942565327);
\draw (-0.8373628618216593, -1.4673862885550883) -- (-0.7660978629988994, -1.3818840566496928);
\draw (-0.8373628618216593, -1.4673862885550883) -- (-0.8905783608045891, -1.3505815209037908);
\draw (-0.8373628618216593, -1.4673862885550883) -- (-1.0154355666677983, -1.3845480460175885);
\draw (-1.5551230864531056, -1.1005604620798612) -- (-1.6672432566321287, -0.9685608138543012);
\draw (-1.5551230864531056, -1.1005604620798612) -- (-1.69298256128847, -1.2044827211810611);
\draw (-1.5551230864531056, -1.1005604620798612) -- (-1.7428972513984535, -1.079671935995145);
\draw (-1.5551230864531056, -1.1005604620798612) -- (-1.506050240922371, -0.9452609903466651);
\draw (-1.5551230864531056, -1.1005604620798612) -- (-1.544456107713571, -1.2581116892953679);
\draw (-1.5551230864531056, -1.1005604620798612) -- (-1.4095529766025, -1.061155978203258);
\draw (-1.5551230864531056, -1.1005604620798612) -- (-1.3826230625767992, -1.2139831126081817);
\draw (0.09043281690737226, 0.9773988231725251) -- (0.2514711038926407, 0.9648368764161764);
\draw (0.09043281690737226, 0.9773988231725251) -- (0.18354605860770834, 1.1325683033609966);
\draw (0.09043281690737226, 0.9773988231725251) -- (0.15762476715216478, 0.8002694604020458);
\draw (0.09043281690737226, 0.9773988231725251) -- (-0.009047727290949603, 0.8383531220111669);
\draw (0.09043281690737226, 0.9773988231725251) -- (-0.06280936224914241, 0.9819266333000184);
\draw (0.09043281690737226, 0.9773988231725251) -- (0.01657818043997887, 1.0732923839210198);
\draw (-0.7210313123241857, 1.8601338845804176) -- (-0.5754460525658466, 1.8143697825032026);
\draw (-0.7210313123241857, 1.8601338845804176) -- (-0.6842241615728226, 1.7376915320156754);
\draw (-0.588861385114128, 1.6525279428821071) -- (-0.5754460525658466, 1.8143697825032026);
\draw (-0.588861385114128, 1.6525279428821071) -- (-0.6842241615728226, 1.7376915320156754);
\draw (-0.588861385114128, 1.6525279428821071) -- (-0.42305203532662616, 1.7202606661279085);
\draw (-0.588861385114128, 1.6525279428821071) -- (-0.661280864444712, 1.5470287327038865);
\draw (-0.588861385114128, 1.6525279428821071) -- (-0.5188267194264635, 1.474918474732966);
\draw (-0.588861385114128, 1.6525279428821071) -- (-0.3884374863988971, 1.565383154970066);
\draw (-0.5754460525658466, 1.8143697825032026) -- (-0.6842241615728226, 1.7376915320156754);
\draw (-0.5754460525658466, 1.8143697825032026) -- (-0.42305203532662616, 1.7202606661279085);
\draw (-0.6842241615728226, 1.7376915320156754) -- (-0.7875143231041392, 1.5260578421739175);
\draw (-0.6842241615728226, 1.7376915320156754) -- (-0.661280864444712, 1.5470287327038865);
\draw (-0.7875143231041392, 1.5260578421739175) -- (-0.9138897050981574, 1.6416196449929037);
\draw (-0.7875143231041392, 1.5260578421739175) -- (-0.9342718359707166, 1.4766663076316755);
\draw (-0.7875143231041392, 1.5260578421739175) -- (-0.8274655865669361, 1.4020386630027522);
\draw (-0.7875143231041392, 1.5260578421739175) -- (-0.6684799286481058, 1.4192678708981807);
\draw (-0.7875143231041392, 1.5260578421739175) -- (-0.661280864444712, 1.5470287327038865);
\draw (-0.9138897050981574, 1.6416196449929037) -- (-0.9342718359707166, 1.4766663076316755);
\draw (-1.0245802724157063, -1.51361942565327) -- (-1.2011013427133483, -1.5554652395720387);
\draw (-1.0245802724157063, -1.51361942565327) -- (-1.1418196891808277, -1.4122987263855658);
\draw (-1.0245802724157063, -1.51361942565327) -- (-1.0154355666677983, -1.3845480460175885);
\draw (-1.0245802724157063, -1.51361942565327) -- (-0.9928368821761941, -1.6262444359300117);
\draw (-0.7884418126104273, -1.27284241490779) -- (-0.7660978629988994, -1.3818840566496928);
\draw (-0.7884418126104273, -1.27284241490779) -- (-0.6303871687144124, -1.3283356516180518);
\draw (-0.7884418126104273, -1.27284241490779) -- (-0.8905783608045891, -1.3505815209037908);
\draw (-0.7884418126104273, -1.27284241490779) -- (-0.9773200760307357, -1.1306520439998888);
\draw (-0.7884418126104273, -1.27284241490779) -- (-0.9823491711032288, -1.2597060603963548);
\draw (-0.7884418126104273, -1.27284241490779) -- (-0.8498145581654339, -1.0679947768629852);
\draw (-0.7884418126104273, -1.27284241490779) -- (-0.7259866818189408, -1.142513222634757);
\draw (-1.6672432566321287, -0.9685608138543012) -- (-1.6126399367501092, -0.8221159261644437);
\draw (-1.6672432566321287, -0.9685608138543012) -- (-1.7428972513984535, -1.079671935995145);
\draw (-1.6672432566321287, -0.9685608138543012) -- (-1.506050240922371, -0.9452609903466651);
\draw (-1.69298256128847, -1.2044827211810611) -- (-1.6698150975908441, -1.354139275381303);
\draw (-1.69298256128847, -1.2044827211810611) -- (-1.7428972513984535, -1.079671935995145);
\draw (-1.69298256128847, -1.2044827211810611) -- (-1.544456107713571, -1.2581116892953679);
\draw (0.2514711038926407, 0.9648368764161764) -- (0.18354605860770834, 1.1325683033609966);
\draw (0.2514711038926407, 0.9648368764161764) -- (0.15762476715216478, 0.8002694604020458);
\draw (0.2514711038926407, 0.9648368764161764) -- (0.2660895180239017, 0.8474584199172133);
\draw (0.2514711038926407, 0.9648368764161764) -- (0.30932763907899397, 1.0601557286477243);
\draw (-0.42305203532662616, 1.7202606661279085) -- (-0.3884374863988971, 1.565383154970066);
\draw (-0.42305203532662616, 1.7202606661279085) -- (-0.2552544259694419, 1.6397365031897504);
\draw (-0.42305203532662616, 1.7202606661279085) -- (-0.35206417691987746, 1.8505164901213766);
\draw (-1.2011013427133483, -1.5554652395720387) -- (-1.322657524098441, -1.5897982829733799);
\draw (-1.2011013427133483, -1.5554652395720387) -- (-1.2853560126670336, -1.4706792778011324);
\draw (-1.2011013427133483, -1.5554652395720387) -- (-1.1418196891808277, -1.4122987263855658);
\draw (-0.7660978629988994, -1.3818840566496928) -- (-0.6303871687144124, -1.3283356516180518);
\draw (-0.7660978629988994, -1.3818840566496928) -- (-0.8905783608045891, -1.3505815209037908);
\draw (-0.8905783608045891, -1.3505815209037908) -- (-1.0154355666677983, -1.3845480460175885);
\draw (-0.8905783608045891, -1.3505815209037908) -- (-0.9823491711032288, -1.2597060603963548);
\draw (-0.9773200760307357, -1.1306520439998888) -- (-1.1112047569879246, -0.9947531422554939);
\draw (-0.9773200760307357, -1.1306520439998888) -- (-0.9823491711032288, -1.2597060603963548);
\draw (-0.9773200760307357, -1.1306520439998888) -- (-1.1274415393248847, -1.189426970756321);
\draw (-0.9773200760307357, -1.1306520439998888) -- (-0.9644415508555303, -0.9840647896236876);
\draw (-0.9773200760307357, -1.1306520439998888) -- (-0.8498145581654339, -1.0679947768629852);
\draw (-1.3771842095070876, -0.8358025064279242) -- (-1.506050240922371, -0.9452609903466651);
\draw (-1.3771842095070876, -0.8358025064279242) -- (-1.4874281387246253, -0.7002100924242101);
\draw (-1.3771842095070876, -0.8358025064279242) -- (-1.4942988492652969, -0.8184096803334497);
\draw (-1.3771842095070876, -0.8358025064279242) -- (-1.3333556125628705, -0.6875541680584215);
\draw (-1.3771842095070876, -0.8358025064279242) -- (-1.299145451351377, -0.9620130339397845);
\draw (-1.3771842095070876, -0.8358025064279242) -- (-1.1935505325473987, -0.8094895541226166);
\draw (-1.6126399367501092, -0.8221159261644437) -- (-1.506050240922371, -0.9452609903466651);
\draw (-1.6126399367501092, -0.8221159261644437) -- (-1.4874281387246253, -0.7002100924242101);
\draw (-1.6126399367501092, -0.8221159261644437) -- (-1.4942988492652969, -0.8184096803334497);
\draw (-1.6698150975908441, -1.354139275381303) -- (-1.5644524032901257, -1.4856013501074548);
\draw (-1.6698150975908441, -1.354139275381303) -- (-1.544456107713571, -1.2581116892953679);
\draw (-1.6698150975908441, -1.354139275381303) -- (-1.4534460141357854, -1.3520608545231108);
\draw (0.18354605860770834, 1.1325683033609966) -- (0.2782886463385784, 1.1433025127815517);
\draw (0.18354605860770834, 1.1325683033609966) -- (0.30932763907899397, 1.0601557286477243);
\draw (0.18354605860770834, 1.1325683033609966) -- (0.16156427685057884, 1.2683297872358887);
\draw (0.18354605860770834, 1.1325683033609966) -- (0.06695058653478952, 1.1833501097969232);
\draw (0.18354605860770834, 1.1325683033609966) -- (0.01657818043997887, 1.0732923839210198);
\draw (0.15762476715216478, 0.8002694604020458) -- (0.2660895180239017, 0.8474584199172133);
\draw (0.15762476715216478, 0.8002694604020458) -- (0.2107843962515349, 0.7058040774014847);
\draw (0.15762476715216478, 0.8002694604020458) -- (0.09570270536789593, 0.7032330548737031);
\draw (0.15762476715216478, 0.8002694604020458) -- (-0.009047727290949603, 0.8383531220111669);
\draw (-1.506050240922371, -0.9452609903466651) -- (-1.4942988492652969, -0.8184096803334497);
\draw (-1.506050240922371, -0.9452609903466651) -- (-1.4095529766025, -1.061155978203258);
\draw (-1.506050240922371, -0.9452609903466651) -- (-1.299145451351377, -0.9620130339397845);
\draw (-1.4874281387246253, -0.7002100924242101) -- (-1.4942988492652969, -0.8184096803334497);
\draw (-1.4874281387246253, -0.7002100924242101) -- (-1.5942631376907104, -0.5947045245814269);
\draw (-1.4874281387246253, -0.7002100924242101) -- (-1.3333556125628705, -0.6875541680584215);
\draw (-1.4874281387246253, -0.7002100924242101) -- (-1.3646866559346347, -0.526493114670039);
\draw (-1.5644524032901257, -1.4856013501074548) -- (-1.4474396232952669, -1.6093965181530459);
\draw (-1.5644524032901257, -1.4856013501074548) -- (-1.4048530407011235, -1.4735022219100324);
\draw (-1.5644524032901257, -1.4856013501074548) -- (-1.4534460141357854, -1.3520608545231108);
\draw (-1.544456107713571, -1.2581116892953679) -- (-1.4534460141357854, -1.3520608545231108);
\draw (-1.544456107713571, -1.2581116892953679) -- (-1.3826230625767992, -1.2139831126081817);
\draw (0.2660895180239017, 0.8474584199172133) -- (0.2107843962515349, 0.7058040774014847);
\draw (-1.2657522989629286, -1.1065953371544914) -- (-1.4095529766025, -1.061155978203258);
\draw (-1.2657522989629286, -1.1065953371544914) -- (-1.3826230625767992, -1.2139831126081817);
\draw (-1.2657522989629286, -1.1065953371544914) -- (-1.299145451351377, -0.9620130339397845);
\draw (-1.2657522989629286, -1.1065953371544914) -- (-1.1112047569879246, -0.9947531422554939);
\draw (-1.2657522989629286, -1.1065953371544914) -- (-1.1274415393248847, -1.189426970756321);
\draw (-1.2657522989629286, -1.1065953371544914) -- (-1.2510530800153967, -1.2430561491073728);
\draw (-1.2657522989629286, -1.1065953371544914) -- (-1.1952061927185553, -0.9211577386241415);
\draw (-1.213407543318343, -0.59002993299899) -- (-1.3333556125628705, -0.6875541680584215);
\draw (-1.213407543318343, -0.59002993299899) -- (-1.1935505325473987, -0.8094895541226166);
\draw (-1.213407543318343, -0.59002993299899) -- (-1.3646866559346347, -0.526493114670039);
\draw (-1.213407543318343, -0.59002993299899) -- (-1.2305905851069467, -0.4190784505277386);
\draw (-1.213407543318343, -0.59002993299899) -- (-1.0846847824578865, -0.5264938679456664);
\draw (-1.213407543318343, -0.59002993299899) -- (-1.0845173608261935, -0.6889959260915923);
\draw (-1.4474396232952669, -1.6093965181530459) -- (-1.3688952534104561, -1.7073428936120338);
\draw (-1.4474396232952669, -1.6093965181530459) -- (-1.322657524098441, -1.5897982829733799);
\draw (-1.4474396232952669, -1.6093965181530459) -- (-1.4048530407011235, -1.4735022219100324);
\draw (-1.4095529766025, -1.061155978203258) -- (-1.3826230625767992, -1.2139831126081817);
\draw (-1.4095529766025, -1.061155978203258) -- (-1.299145451351377, -0.9620130339397845);
\draw (-1.3333556125628705, -0.6875541680584215) -- (-1.1935505325473987, -0.8094895541226166);
\draw (-1.3333556125628705, -0.6875541680584215) -- (-1.3646866559346347, -0.526493114670039);
\draw (-1.3688952534104561, -1.7073428936120338) -- (-1.322657524098441, -1.5897982829733799);
\draw (-1.322657524098441, -1.5897982829733799) -- (-1.4048530407011235, -1.4735022219100324);
\draw (-1.322657524098441, -1.5897982829733799) -- (-1.2853560126670336, -1.4706792778011324);
\draw (-1.3227424480232242, -1.3571461849436777) -- (-1.4048530407011235, -1.4735022219100324);
\draw (-1.3227424480232242, -1.3571461849436777) -- (-1.2853560126670336, -1.4706792778011324);
\draw (-1.3227424480232242, -1.3571461849436777) -- (-1.1418196891808277, -1.4122987263855658);
\draw (-1.3227424480232242, -1.3571461849436777) -- (-1.4534460141357854, -1.3520608545231108);
\draw (-1.3227424480232242, -1.3571461849436777) -- (-1.3826230625767992, -1.2139831126081817);
\draw (-1.3227424480232242, -1.3571461849436777) -- (-1.2510530800153967, -1.2430561491073728);
\draw (-1.4048530407011235, -1.4735022219100324) -- (-1.2853560126670336, -1.4706792778011324);
\draw (-1.4048530407011235, -1.4735022219100324) -- (-1.4534460141357854, -1.3520608545231108);
\draw (-1.2853560126670336, -1.4706792778011324) -- (-1.1418196891808277, -1.4122987263855658);
\draw (-1.1418196891808277, -1.4122987263855658) -- (-1.0154355666677983, -1.3845480460175885);
\draw (-1.1418196891808277, -1.4122987263855658) -- (-1.1274415393248847, -1.189426970756321);
\draw (-1.1418196891808277, -1.4122987263855658) -- (-1.2510530800153967, -1.2430561491073728);
\draw (-1.4534460141357854, -1.3520608545231108) -- (-1.3826230625767992, -1.2139831126081817);
\draw (-1.3826230625767992, -1.2139831126081817) -- (-1.2510530800153967, -1.2430561491073728);
\draw (-1.299145451351377, -0.9620130339397845) -- (-1.1935505325473987, -0.8094895541226166);
\draw (-1.299145451351377, -0.9620130339397845) -- (-1.1952061927185553, -0.9211577386241415);
\draw (-1.1112047569879246, -0.9947531422554939) -- (-1.1274415393248847, -1.189426970756321);
\draw (-1.1112047569879246, -0.9947531422554939) -- (-1.030132755456439, -0.8477860612610337);
\draw (-1.1112047569879246, -0.9947531422554939) -- (-1.1952061927185553, -0.9211577386241415);
\draw (-1.1112047569879246, -0.9947531422554939) -- (-0.9644415508555303, -0.9840647896236876);
\draw (-1.1935505325473987, -0.8094895541226166) -- (-1.0845173608261935, -0.6889959260915923);
\draw (-1.1935505325473987, -0.8094895541226166) -- (-1.030132755456439, -0.8477860612610337);
\draw (-1.1935505325473987, -0.8094895541226166) -- (-1.1952061927185553, -0.9211577386241415);
\draw (-1.3646866559346347, -0.526493114670039) -- (-1.2305905851069467, -0.4190784505277386);
\draw (-1.0154355666677983, -1.3845480460175885) -- (-0.9823491711032288, -1.2597060603963548);
\draw (-1.0154355666677983, -1.3845480460175885) -- (-1.1274415393248847, -1.189426970756321);
\draw (-0.9823491711032288, -1.2597060603963548) -- (-1.1274415393248847, -1.189426970756321);
\draw (-1.1274415393248847, -1.189426970756321) -- (-1.2510530800153967, -1.2430561491073728);
\draw (-1.2305905851069467, -0.4190784505277386) -- (-1.3229336168343862, -0.2650117223376278);
\draw (-1.2305905851069467, -0.4190784505277386) -- (-1.194865699611281, -0.29295881012933356);
\draw (-1.2305905851069467, -0.4190784505277386) -- (-1.109833544546143, -0.38516474677304074);
\draw (-1.2305905851069467, -0.4190784505277386) -- (-1.0846847824578865, -0.5264938679456664);
\draw (-1.3229336168343862, -0.2650117223376278) -- (-1.194865699611281, -0.29295881012933356);
\draw (-1.194865699611281, -0.29295881012933356) -- (-1.0753952449711908, -0.1544386563812272);
\draw (-1.194865699611281, -0.29295881012933356) -- (-1.109833544546143, -0.38516474677304074);
\draw (-1.194865699611281, -0.29295881012933356) -- (-1.0152448491083008, -0.2813499213149213);
\draw (-1.0753952449711908, -0.1544386563812272) -- (-1.0152448491083008, -0.2813499213149213);
\draw (-1.0753952449711908, -0.1544386563812272) -- (-0.8619806216458646, -0.11352531997728177);
\draw (-1.0753952449711908, -0.1544386563812272) -- (-1.2019962610193096, -0.08181635316311373);
\draw (-1.0753952449711908, -0.1544386563812272) -- (-1.0035476309317737, -0.024384568893834654);
\draw (-0.9891528121045109, -0.41934899701662853) -- (-1.109833544546143, -0.38516474677304074);
\draw (-0.9891528121045109, -0.41934899701662853) -- (-1.0846847824578865, -0.5264938679456664);
\draw (-0.9891528121045109, -0.41934899701662853) -- (-1.0152448491083008, -0.2813499213149213);
\draw (-0.9891528121045109, -0.41934899701662853) -- (-0.8896124059382584, -0.3290622937001488);
\draw (-0.9891528121045109, -0.41934899701662853) -- (-0.8544337948871958, -0.46786106915449954);
\draw (-0.9891528121045109, -0.41934899701662853) -- (-1.0018835884817123, -0.6076596753533887);
\draw (-1.109833544546143, -0.38516474677304074) -- (-1.0846847824578865, -0.5264938679456664);
\draw (-1.109833544546143, -0.38516474677304074) -- (-1.0152448491083008, -0.2813499213149213);
\draw (-1.0846847824578865, -0.5264938679456664) -- (-1.0845173608261935, -0.6889959260915923);
\draw (-1.0846847824578865, -0.5264938679456664) -- (-1.0018835884817123, -0.6076596753533887);
\draw (-1.0152448491083008, -0.2813499213149213) -- (-0.8896124059382584, -0.3290622937001488);
\draw (-1.0152448491083008, -0.2813499213149213) -- (-0.8619806216458646, -0.11352531997728177);
\draw (-1.0845173608261935, -0.6889959260915923) -- (-1.030132755456439, -0.8477860612610337);
\draw (-1.0845173608261935, -0.6889959260915923) -- (-1.0018835884817123, -0.6076596753533887);
\draw (-1.0845173608261935, -0.6889959260915923) -- (-0.9583788479313698, -0.7345025497288435);
\draw (-0.7575645386961561, -0.3040954754744971) -- (-0.8896124059382584, -0.3290622937001488);
\draw (-0.7575645386961561, -0.3040954754744971) -- (-0.8544337948871958, -0.46786106915449954);
\draw (-0.7575645386961561, -0.3040954754744971) -- (-0.6660677499751904, -0.43478569782935106);
\draw (-0.7575645386961561, -0.3040954754744971) -- (-0.6244907815020335, -0.3083037232416182);
\draw (-0.7575645386961561, -0.3040954754744971) -- (-0.7709099430830527, -0.1875170093291953);
\draw (-0.8859357047330445, -0.6075402172732264) -- (-0.8544337948871958, -0.46786106915449954);
\draw (-0.8859357047330445, -0.6075402172732264) -- (-0.7622951350095679, -0.5620330433217261);
\draw (-0.8859357047330445, -0.6075402172732264) -- (-1.0018835884817123, -0.6076596753533887);
\draw (-0.8859357047330445, -0.6075402172732264) -- (-0.9583788479313698, -0.7345025497288435);
\draw (-0.8859357047330445, -0.6075402172732264) -- (-0.8397112171809509, -0.7180640894258017);
\draw (-0.8896124059382584, -0.3290622937001488) -- (-0.8544337948871958, -0.46786106915449954);
\draw (-0.8896124059382584, -0.3290622937001488) -- (-0.8619806216458646, -0.11352531997728177);
\draw (-0.8896124059382584, -0.3290622937001488) -- (-0.7709099430830527, -0.1875170093291953);
\draw (-0.8544337948871958, -0.46786106915449954) -- (-0.7622951350095679, -0.5620330433217261);
\draw (-0.8544337948871958, -0.46786106915449954) -- (-0.6660677499751904, -0.43478569782935106);
\draw (-0.8544337948871958, -0.46786106915449954) -- (-1.0018835884817123, -0.6076596753533887);
\draw (-0.8619806216458646, -0.11352531997728177) -- (-0.8962827912839894, 0.0784278792370727);
\draw (-0.8619806216458646, -0.11352531997728177) -- (-0.7709099430830527, -0.1875170093291953);
\draw (-0.8619806216458646, -0.11352531997728177) -- (-0.7605840012058027, -0.0038912858595935157);
\draw (-0.8619806216458646, -0.11352531997728177) -- (-1.0035476309317737, -0.024384568893834654);
\draw (-0.6337737940322623, -0.5910185272057866) -- (-0.7622951350095679, -0.5620330433217261);
\draw (-0.6337737940322623, -0.5910185272057866) -- (-0.7470932255529472, -0.7940518331207392);
\draw (-0.6337737940322623, -0.5910185272057866) -- (-0.6660677499751904, -0.43478569782935106);
\draw (-0.6337737940322623, -0.5910185272057866) -- (-0.5164337537475914, -0.4853098074705308);
\draw (-0.6337737940322623, -0.5910185272057866) -- (-0.610506708718103, -0.7371449037759167);
\draw (-0.6337737940322623, -0.5910185272057866) -- (-0.5256272420134607, -0.6487143569382516);
\draw (-0.7622951350095679, -0.5620330433217261) -- (-0.7470932255529472, -0.7940518331207392);
\draw (-0.7622951350095679, -0.5620330433217261) -- (-0.6660677499751904, -0.43478569782935106);
\draw (-0.7622951350095679, -0.5620330433217261) -- (-0.8397112171809509, -0.7180640894258017);
\draw (-0.7470932255529472, -0.7940518331207392) -- (-0.8805983879897588, -0.8631350430891594);
\draw (-0.7470932255529472, -0.7940518331207392) -- (-0.8397112171809509, -0.7180640894258017);
\draw (-0.7470932255529472, -0.7940518331207392) -- (-0.7261891494622645, -0.9979922873776936);
\draw (-0.7470932255529472, -0.7940518331207392) -- (-0.6240992115314012, -0.8844864086406434);
\draw (-0.7470932255529472, -0.7940518331207392) -- (-0.610506708718103, -0.7371449037759167);
\draw (-0.6660677499751904, -0.43478569782935106) -- (-0.5164337537475914, -0.4853098074705308);
\draw (-0.6660677499751904, -0.43478569782935106) -- (-0.6244907815020335, -0.3083037232416182);
\draw (-0.6660677499751904, -0.43478569782935106) -- (-0.5088783120932848, -0.35921156504932916);
\draw (-1.030132755456439, -0.8477860612610337) -- (-0.9583788479313698, -0.7345025497288435);
\draw (-1.030132755456439, -0.8477860612610337) -- (-0.8805983879897588, -0.8631350430891594);
\draw (-1.030132755456439, -0.8477860612610337) -- (-1.1952061927185553, -0.9211577386241415);
\draw (-1.030132755456439, -0.8477860612610337) -- (-0.9644415508555303, -0.9840647896236876);
\draw (-1.0018835884817123, -0.6076596753533887) -- (-0.9583788479313698, -0.7345025497288435);
\draw (-0.9583788479313698, -0.7345025497288435) -- (-0.8805983879897588, -0.8631350430891594);
\draw (-0.9583788479313698, -0.7345025497288435) -- (-0.8397112171809509, -0.7180640894258017);
\draw (-0.8805983879897588, -0.8631350430891594) -- (-0.8397112171809509, -0.7180640894258017);
\draw (-0.8805983879897588, -0.8631350430891594) -- (-0.7261891494622645, -0.9979922873776936);
\draw (-0.8805983879897588, -0.8631350430891594) -- (-0.9644415508555303, -0.9840647896236876);
\draw (-0.8805983879897588, -0.8631350430891594) -- (-0.8498145581654339, -1.0679947768629852);
\draw (-0.5164337537475914, -0.4853098074705308) -- (-0.40348871075281495, -0.6383864983235524);
\draw (-0.5164337537475914, -0.4853098074705308) -- (-0.5256272420134607, -0.6487143569382516);
\draw (-0.5164337537475914, -0.4853098074705308) -- (-0.5088783120932848, -0.35921156504932916);
\draw (-0.515423359469526, -0.23194515034889934) -- (-0.39925618302361865, -0.2964354528844201);
\draw (-0.515423359469526, -0.23194515034889934) -- (-0.35697130819162687, -0.09726833203124008);
\draw (-0.515423359469526, -0.23194515034889934) -- (-0.6244907815020335, -0.3083037232416182);
\draw (-0.515423359469526, -0.23194515034889934) -- (-0.6721180089138746, -0.12420198480772922);
\draw (-0.515423359469526, -0.23194515034889934) -- (-0.5186285457722861, -0.06295019608857501);
\draw (-0.515423359469526, -0.23194515034889934) -- (-0.5088783120932848, -0.35921156504932916);
\draw (-0.7261891494622645, -0.9979922873776936) -- (-0.8498145581654339, -1.0679947768629852);
\draw (-0.7261891494622645, -0.9979922873776936) -- (-0.7259866818189408, -1.142513222634757);
\draw (-0.7261891494622645, -0.9979922873776936) -- (-0.5575041574657584, -1.1107237321057022);
\draw (-0.7261891494622645, -0.9979922873776936) -- (-0.6240992115314012, -0.8844864086406434);
\draw (-0.40348871075281495, -0.6383864983235524) -- (-0.5256272420134607, -0.6487143569382516);
\draw (-0.3146155699835945, -0.39885507321542135) -- (-0.39925618302361865, -0.2964354528844201);
\draw (-0.3146155699835945, -0.39885507321542135) -- (-0.5088783120932848, -0.35921156504932916);
\draw (-0.39925618302361865, -0.2964354528844201) -- (-0.35697130819162687, -0.09726833203124008);
\draw (-0.39925618302361865, -0.2964354528844201) -- (-0.5088783120932848, -0.35921156504932916);
\draw (-0.35697130819162687, -0.09726833203124008) -- (-0.40168396302086423, 0.053817785318507616);
\draw (-0.35697130819162687, -0.09726833203124008) -- (-0.5186285457722861, -0.06295019608857501);
\draw (-0.35697130819162687, -0.09726833203124008) -- (-0.2788091138964871, 0.00802233048700661);
\draw (-0.35697130819162687, -0.09726833203124008) -- (-0.21267168073592121, -0.16721103540369925);
\draw (-0.6244907815020335, -0.3083037232416182) -- (-0.6721180089138746, -0.12420198480772922);
\draw (-0.6244907815020335, -0.3083037232416182) -- (-0.5088783120932848, -0.35921156504932916);
\draw (-0.6244907815020335, -0.3083037232416182) -- (-0.7709099430830527, -0.1875170093291953);
\draw (-0.6721180089138746, -0.12420198480772922) -- (-0.6369103252415527, 0.07980888108811394);
\draw (-0.6721180089138746, -0.12420198480772922) -- (-0.5186285457722861, -0.06295019608857501);
\draw (-0.6721180089138746, -0.12420198480772922) -- (-0.7709099430830527, -0.1875170093291953);
\draw (-0.6721180089138746, -0.12420198480772922) -- (-0.7605840012058027, -0.0038912858595935157);
\draw (-0.9342718359707166, 1.4766663076316755) -- (-0.870835558393267, 1.2791732659279587);
\draw (-0.9342718359707166, 1.4766663076316755) -- (-0.8274655865669361, 1.4020386630027522);
\draw (-0.870835558393267, 1.2791732659279587) -- (-0.8274655865669361, 1.4020386630027522);
\draw (-0.870835558393267, 1.2791732659279587) -- (-0.7489109462235893, 1.30522261105479);
\draw (-0.870835558393267, 1.2791732659279587) -- (-0.7636949495377433, 1.0760592360189498);
\draw (-0.870835558393267, 1.2791732659279587) -- (-1.0471885890406663, 1.2691332107864528);
\draw (-0.870835558393267, 1.2791732659279587) -- (-0.8971138899622576, 1.1354968982098483);
\draw (-0.8274655865669361, 1.4020386630027522) -- (-0.6684799286481058, 1.4192678708981807);
\draw (-0.8274655865669361, 1.4020386630027522) -- (-0.7489109462235893, 1.30522261105479);
\draw (-0.631344117901856, 1.263722968735474) -- (-0.6684799286481058, 1.4192678708981807);
\draw (-0.631344117901856, 1.263722968735474) -- (-0.7489109462235893, 1.30522261105479);
\draw (-0.631344117901856, 1.263722968735474) -- (-0.49899351604060954, 1.328781682383892);
\draw (-0.631344117901856, 1.263722968735474) -- (-0.5120907226003907, 1.188274203311645);
\draw (-0.631344117901856, 1.263722968735474) -- (-0.6350770138424887, 1.1258531877755333);
\draw (-0.6684799286481058, 1.4192678708981807) -- (-0.7489109462235893, 1.30522261105479);
\draw (-0.6684799286481058, 1.4192678708981807) -- (-0.661280864444712, 1.5470287327038865);
\draw (-0.6684799286481058, 1.4192678708981807) -- (-0.5188267194264635, 1.474918474732966);
\draw (-0.6684799286481058, 1.4192678708981807) -- (-0.49899351604060954, 1.328781682383892);
\draw (-0.7489109462235893, 1.30522261105479) -- (-0.7636949495377433, 1.0760592360189498);
\draw (-0.7489109462235893, 1.30522261105479) -- (-0.6350770138424887, 1.1258531877755333);
\draw (-0.7636949495377433, 1.0760592360189498) -- (-0.6350770138424887, 1.1258531877755333);
\draw (-0.7636949495377433, 1.0760592360189498) -- (-0.6610165046925619, 1.001847730825954);
\draw (-0.7636949495377433, 1.0760592360189498) -- (-0.8273873574340086, 0.8797966400404272);
\draw (-0.7636949495377433, 1.0760592360189498) -- (-0.8971138899622576, 1.1354968982098483);
\draw (-0.7636949495377433, 1.0760592360189498) -- (-0.9056015274947625, 0.9940131130656515);
\draw (-0.37417382135344385, 1.407326967747329) -- (-0.5188267194264635, 1.474918474732966);
\draw (-0.37417382135344385, 1.407326967747329) -- (-0.49899351604060954, 1.328781682383892);
\draw (-0.37417382135344385, 1.407326967747329) -- (-0.30555172026022076, 1.2111790657623478);
\draw (-0.37417382135344385, 1.407326967747329) -- (-0.3884374863988971, 1.565383154970066);
\draw (-0.37417382135344385, 1.407326967747329) -- (-0.2994371281120977, 1.493743226604125);
\draw (-0.37417382135344385, 1.407326967747329) -- (-0.2298310123039994, 1.358018738692242);
\draw (-0.661280864444712, 1.5470287327038865) -- (-0.5188267194264635, 1.474918474732966);
\draw (-0.5188267194264635, 1.474918474732966) -- (-0.49899351604060954, 1.328781682383892);
\draw (-0.5188267194264635, 1.474918474732966) -- (-0.3884374863988971, 1.565383154970066);
\draw (-0.49899351604060954, 1.328781682383892) -- (-0.5120907226003907, 1.188274203311645);
\draw (-0.49899351604060954, 1.328781682383892) -- (-0.30555172026022076, 1.2111790657623478);
\draw (-0.44983766518602164, 1.0616312195443995) -- (-0.5120907226003907, 1.188274203311645);
\draw (-0.44983766518602164, 1.0616312195443995) -- (-0.6350770138424887, 1.1258531877755333);
\draw (-0.44983766518602164, 1.0616312195443995) -- (-0.30555172026022076, 1.2111790657623478);
\draw (-0.44983766518602164, 1.0616312195443995) -- (-0.6610165046925619, 1.001847730825954);
\draw (-0.44983766518602164, 1.0616312195443995) -- (-0.32419623848319445, 1.084789053105498);
\draw (-0.44983766518602164, 1.0616312195443995) -- (-0.36113425504785, 0.9327851288377326);
\draw (-0.44983766518602164, 1.0616312195443995) -- (-0.49366331225063775, 0.9365029421711005);
\draw (-0.5120907226003907, 1.188274203311645) -- (-0.6350770138424887, 1.1258531877755333);
\draw (-0.5120907226003907, 1.188274203311645) -- (-0.30555172026022076, 1.2111790657623478);
\draw (-0.6350770138424887, 1.1258531877755333) -- (-0.6610165046925619, 1.001847730825954);
\draw (-0.30555172026022076, 1.2111790657623478) -- (-0.2298310123039994, 1.358018738692242);
\draw (-0.30555172026022076, 1.2111790657623478) -- (-0.17687408631810778, 1.2377672211405644);
\draw (-0.30555172026022076, 1.2111790657623478) -- (-0.20362288214697927, 1.042550219066364);
\draw (-0.30555172026022076, 1.2111790657623478) -- (-0.32419623848319445, 1.084789053105498);
\draw (-0.615277285493388, 0.8837031822175441) -- (-0.6610165046925619, 1.001847730825954);
\draw (-0.615277285493388, 0.8837031822175441) -- (-0.8273873574340086, 0.8797966400404272);
\draw (-0.615277285493388, 0.8837031822175441) -- (-0.7396976564771554, 0.7530080628641036);
\draw (-0.615277285493388, 0.8837031822175441) -- (-0.5986918932418888, 0.7589188451911877);
\draw (-0.615277285493388, 0.8837031822175441) -- (-0.49366331225063775, 0.9365029421711005);
\draw (-0.615277285493388, 0.8837031822175441) -- (-0.5031587490182193, 0.8222682485357418);
\draw (-0.6610165046925619, 1.001847730825954) -- (-0.8273873574340086, 0.8797966400404272);
\draw (-0.6610165046925619, 1.001847730825954) -- (-0.49366331225063775, 0.9365029421711005);
\draw (-0.8273873574340086, 0.8797966400404272) -- (-0.9056015274947625, 0.9940131130656515);
\draw (-0.8273873574340086, 0.8797966400404272) -- (-1.0252700947848696, 0.8098091461795145);
\draw (-0.8273873574340086, 0.8797966400404272) -- (-0.8938561029569347, 0.7529897533060148);
\draw (-0.8273873574340086, 0.8797966400404272) -- (-0.7396976564771554, 0.7530080628641036);
\draw (-0.3884374863988971, 1.565383154970066) -- (-0.2994371281120977, 1.493743226604125);
\draw (-0.3884374863988971, 1.565383154970066) -- (-0.2552544259694419, 1.6397365031897504);
\draw (-0.18564831016134356, 1.5040120152778664) -- (-0.2994371281120977, 1.493743226604125);
\draw (-0.18564831016134356, 1.5040120152778664) -- (-0.2298310123039994, 1.358018738692242);
\draw (-0.18564831016134356, 1.5040120152778664) -- (-0.2552544259694419, 1.6397365031897504);
\draw (-0.18564831016134356, 1.5040120152778664) -- (-0.0333423691068718, 1.372762858594249);
\draw (-0.18564831016134356, 1.5040120152778664) -- (-0.09028953388605555, 1.5679568713497076);
\draw (-0.2994371281120977, 1.493743226604125) -- (-0.2298310123039994, 1.358018738692242);
\draw (-0.2994371281120977, 1.493743226604125) -- (-0.2552544259694419, 1.6397365031897504);
\draw (-0.2298310123039994, 1.358018738692242) -- (-0.17687408631810778, 1.2377672211405644);
\draw (-0.2298310123039994, 1.358018738692242) -- (-0.0333423691068718, 1.372762858594249);
\draw (-0.2552544259694419, 1.6397365031897504) -- (-0.162662754780993, 1.7420443619977724);
\draw (-0.2552544259694419, 1.6397365031897504) -- (-0.09028953388605555, 1.5679568713497076);
\draw (-0.06009116493574318, 1.177545856520049) -- (-0.17687408631810778, 1.2377672211405644);
\draw (-0.06009116493574318, 1.177545856520049) -- (-0.20362288214697927, 1.042550219066364);
\draw (-0.06009116493574318, 1.177545856520049) -- (-0.0333423691068718, 1.372762858594249);
\draw (-0.06009116493574318, 1.177545856520049) -- (0.06695058653478952, 1.1833501097969232);
\draw (-0.06009116493574318, 1.177545856520049) -- (-0.06280936224914241, 0.9819266333000184);
\draw (-0.06009116493574318, 1.177545856520049) -- (0.01657818043997887, 1.0732923839210198);
\draw (-0.17687408631810778, 1.2377672211405644) -- (-0.20362288214697927, 1.042550219066364);
\draw (-0.17687408631810778, 1.2377672211405644) -- (-0.0333423691068718, 1.372762858594249);
\draw (-0.20362288214697927, 1.042550219066364) -- (-0.06280936224914241, 0.9819266333000184);
\draw (-0.20362288214697927, 1.042550219066364) -- (-0.32419623848319445, 1.084789053105498);
\draw (-0.20362288214697927, 1.042550219066364) -- (-0.2526385162685125, 0.9449911138297734);
\draw (-0.0333423691068718, 1.372762858594249) -- (0.16156427685057884, 1.2683297872358887);
\draw (-0.0333423691068718, 1.372762858594249) -- (0.06446806050066409, 1.4298749630605685);
\draw (-0.0333423691068718, 1.372762858594249) -- (-0.09028953388605555, 1.5679568713497076);
\draw (-0.0333423691068718, 1.372762858594249) -- (0.06695058653478952, 1.1833501097969232);
\draw (0.37154676950908994, 1.1234454323179073) -- (0.2782886463385784, 1.1433025127815517);
\draw (0.37154676950908994, 1.1234454323179073) -- (0.30932763907899397, 1.0601557286477243);
\draw (0.2782886463385784, 1.1433025127815517) -- (0.29691299148132033, 1.2927245547268238);
\draw (0.2782886463385784, 1.1433025127815517) -- (0.30932763907899397, 1.0601557286477243);
\draw (0.2782886463385784, 1.1433025127815517) -- (0.16156427685057884, 1.2683297872358887);
\draw (0.29691299148132033, 1.2927245547268238) -- (0.16156427685057884, 1.2683297872358887);
\draw (0.16156427685057884, 1.2683297872358887) -- (0.17453141191478955, 1.4566094219492993);
\draw (0.16156427685057884, 1.2683297872358887) -- (0.06446806050066409, 1.4298749630605685);
\draw (0.16156427685057884, 1.2683297872358887) -- (0.06695058653478952, 1.1833501097969232);
\draw (0.17453141191478955, 1.4566094219492993) -- (0.06446806050066409, 1.4298749630605685);
\draw (0.06446806050066409, 1.4298749630605685) -- (0.017104302328956992, 1.6085623484900147);
\draw (0.06446806050066409, 1.4298749630605685) -- (-0.09028953388605555, 1.5679568713497076);
\draw (0.017104302328956992, 1.6085623484900147) -- (-0.09028953388605555, 1.5679568713497076);
\draw (0.06695058653478952, 1.1833501097969232) -- (0.01657818043997887, 1.0732923839210198);
\draw (0.26940255886098285, 0.6146253202059755) -- (0.2107843962515349, 0.7058040774014847);
\draw (0.26940255886098285, 0.6146253202059755) -- (0.16918286055735132, 0.6146267767281375);
\draw (0.2107843962515349, 0.7058040774014847) -- (0.16918286055735132, 0.6146267767281375);
\draw (0.2107843962515349, 0.7058040774014847) -- (0.09570270536789593, 0.7032330548737031);
\draw (0.16918286055735132, 0.6146267767281375) -- (0.09570270536789593, 0.7032330548737031);
\draw (0.16918286055735132, 0.6146267767281375) -- (0.1588203677764602, 0.437532296499886);
\draw (0.16918286055735132, 0.6146267767281375) -- (-0.015116815056029714, 0.5365604585905462);
\draw (0.16918286055735132, 0.6146267767281375) -- (0.048476924503335614, 0.4459898154998634);
\draw (0.09570270536789593, 0.7032330548737031) -- (-0.009047727290949603, 0.8383531220111669);
\draw (0.09570270536789593, 0.7032330548737031) -- (-0.015116815056029714, 0.5365604585905462);
\draw (0.09570270536789593, 0.7032330548737031) -- (-0.06285295983522227, 0.6884777951254575);
\draw (0.1588203677764602, 0.437532296499886) -- (0.048476924503335614, 0.4459898154998634);
\draw (-0.009047727290949603, 0.8383531220111669) -- (-0.06280936224914241, 0.9819266333000184);
\draw (-0.009047727290949603, 0.8383531220111669) -- (-0.06285295983522227, 0.6884777951254575);
\draw (-0.009047727290949603, 0.8383531220111669) -- (-0.20431831737251016, 0.8470857014076252);
\draw (-0.015116815056029714, 0.5365604585905462) -- (0.048476924503335614, 0.4459898154998634);
\draw (-0.015116815056029714, 0.5365604585905462) -- (-0.20157382190182024, 0.5570234521341956);
\draw (-0.015116815056029714, 0.5365604585905462) -- (-0.06285295983522227, 0.6884777951254575);
\draw (-0.015116815056029714, 0.5365604585905462) -- (-0.11496726609147181, 0.48645334807642465);
\draw (0.048476924503335614, 0.4459898154998634) -- (-0.014459926613142451, 0.3527143535737415);
\draw (0.048476924503335614, 0.4459898154998634) -- (-0.11496726609147181, 0.48645334807642465);
\draw (-0.14387671007843947, 0.378540980182749) -- (-0.014459926613142451, 0.3527143535737415);
\draw (-0.14387671007843947, 0.378540980182749) -- (-0.08355400050662448, 0.2588804248514629);
\draw (-0.14387671007843947, 0.378540980182749) -- (-0.2214085003344733, 0.26442094685572753);
\draw (-0.14387671007843947, 0.378540980182749) -- (-0.2757473341328418, 0.3847352064818206);
\draw (-0.14387671007843947, 0.378540980182749) -- (-0.11496726609147181, 0.48645334807642465);
\draw (0.03267521867224319, 0.2505398112213789) -- (-0.014459926613142451, 0.3527143535737415);
\draw (0.03267521867224319, 0.2505398112213789) -- (-0.08355400050662448, 0.2588804248514629);
\draw (-0.014459926613142451, 0.3527143535737415) -- (-0.08355400050662448, 0.2588804248514629);
\draw (-0.014459926613142451, 0.3527143535737415) -- (-0.11496726609147181, 0.48645334807642465);
\draw (-0.08355400050662448, 0.2588804248514629) -- (-0.22252366807107843, 0.1264596591414367);
\draw (-0.08355400050662448, 0.2588804248514629) -- (-0.2214085003344733, 0.26442094685572753);
\draw (-0.22252366807107843, 0.1264596591414367) -- (-0.2214085003344733, 0.26442094685572753);
\draw (-0.22252366807107843, 0.1264596591414367) -- (-0.3345216795745895, 0.19635011161672847);
\draw (-0.22252366807107843, 0.1264596591414367) -- (-0.40168396302086423, 0.053817785318507616);
\draw (-0.22252366807107843, 0.1264596591414367) -- (-0.2788091138964871, 0.00802233048700661);
\draw (-0.22252366807107843, 0.1264596591414367) -- (-0.09525719426092989, 0.049894527332357046);
\draw (-0.2214085003344733, 0.26442094685572753) -- (-0.2757473341328418, 0.3847352064818206);
\draw (-0.2214085003344733, 0.26442094685572753) -- (-0.3345216795745895, 0.19635011161672847);
\draw (-0.2214085003344733, 0.26442094685572753) -- (-0.3995324100659363, 0.3199939008067232);
\draw (-0.3849459424119579, 0.45892343922695195) -- (-0.2757473341328418, 0.3847352064818206);
\draw (-0.3849459424119579, 0.45892343922695195) -- (-0.20157382190182024, 0.5570234521341956);
\draw (-0.3849459424119579, 0.45892343922695195) -- (-0.3995324100659363, 0.3199939008067232);
\draw (-0.3849459424119579, 0.45892343922695195) -- (-0.5055847180985154, 0.40135902683697167);
\draw (-0.3849459424119579, 0.45892343922695195) -- (-0.35057762709576845, 0.623722985199327);
\draw (-0.3849459424119579, 0.45892343922695195) -- (-0.4495791071259648, 0.5583859020222611);
\draw (-0.2757473341328418, 0.3847352064818206) -- (-0.20157382190182024, 0.5570234521341956);
\draw (-0.2757473341328418, 0.3847352064818206) -- (-0.3995324100659363, 0.3199939008067232);
\draw (-0.2757473341328418, 0.3847352064818206) -- (-0.11496726609147181, 0.48645334807642465);
\draw (-0.4665333884357726, 0.1974171877582688) -- (-0.3345216795745895, 0.19635011161672847);
\draw (-0.4665333884357726, 0.1974171877582688) -- (-0.3995324100659363, 0.3199939008067232);
\draw (-0.4665333884357726, 0.1974171877582688) -- (-0.40168396302086423, 0.053817785318507616);
\draw (-0.4665333884357726, 0.1974171877582688) -- (-0.5854916468649674, 0.2803484879171573);
\draw (-0.4665333884357726, 0.1974171877582688) -- (-0.5169324662338566, 0.08821430007859765);
\draw (-0.20157382190182024, 0.5570234521341956) -- (-0.06285295983522227, 0.6884777951254575);
\draw (-0.20157382190182024, 0.5570234521341956) -- (-0.11496726609147181, 0.48645334807642465);
\draw (-0.20157382190182024, 0.5570234521341956) -- (-0.20732396707670922, 0.7020131542151519);
\draw (-0.20157382190182024, 0.5570234521341956) -- (-0.35057762709576845, 0.623722985199327);
\draw (-0.3345216795745895, 0.19635011161672847) -- (-0.3995324100659363, 0.3199939008067232);
\draw (-0.3345216795745895, 0.19635011161672847) -- (-0.40168396302086423, 0.053817785318507616);
\draw (-0.3995324100659363, 0.3199939008067232) -- (-0.5055847180985154, 0.40135902683697167);
\draw (-0.3995324100659363, 0.3199939008067232) -- (-0.5854916468649674, 0.2803484879171573);
\draw (-0.40168396302086423, 0.053817785318507616) -- (-0.5186285457722861, -0.06295019608857501);
\draw (-0.40168396302086423, 0.053817785318507616) -- (-0.2788091138964871, 0.00802233048700661);
\draw (-0.40168396302086423, 0.053817785318507616) -- (-0.5169324662338566, 0.08821430007859765);
\draw (-0.6385229218657306, 0.4153164532509511) -- (-0.5055847180985154, 0.40135902683697167);
\draw (-0.6385229218657306, 0.4153164532509511) -- (-0.5854916468649674, 0.2803484879171573);
\draw (-0.6385229218657306, 0.4153164532509511) -- (-0.5606666659049796, 0.5167952567907294);
\draw (-0.6385229218657306, 0.4153164532509511) -- (-0.7794887179686876, 0.6040735189138299);
\draw (-0.6385229218657306, 0.4153164532509511) -- (-0.7108263558575969, 0.3090047284404646);
\draw (-0.6385229218657306, 0.4153164532509511) -- (-0.7960363619611486, 0.44469964616538243);
\draw (-0.5055847180985154, 0.40135902683697167) -- (-0.5854916468649674, 0.2803484879171573);
\draw (-0.5055847180985154, 0.40135902683697167) -- (-0.5606666659049796, 0.5167952567907294);
\draw (-0.5055847180985154, 0.40135902683697167) -- (-0.4495791071259648, 0.5583859020222611);
\draw (-0.5473111533351822, 0.6440005021389021) -- (-0.5606666659049796, 0.5167952567907294);
\draw (-0.5473111533351822, 0.6440005021389021) -- (-0.6685917700787221, 0.6542278082231695);
\draw (-0.5473111533351822, 0.6440005021389021) -- (-0.5986918932418888, 0.7589188451911877);
\draw (-0.5473111533351822, 0.6440005021389021) -- (-0.39645130236746134, 0.7803964277173553);
\draw (-0.5473111533351822, 0.6440005021389021) -- (-0.35057762709576845, 0.623722985199327);
\draw (-0.5473111533351822, 0.6440005021389021) -- (-0.4495791071259648, 0.5583859020222611);
\draw (-0.5473111533351822, 0.6440005021389021) -- (-0.5031587490182193, 0.8222682485357418);
\draw (-0.5854916468649674, 0.2803484879171573) -- (-0.6369103252415527, 0.07980888108811394);
\draw (-0.5854916468649674, 0.2803484879171573) -- (-0.7108263558575969, 0.3090047284404646);
\draw (-0.5854916468649674, 0.2803484879171573) -- (-0.728007223707131, 0.1769469275840524);
\draw (-0.5854916468649674, 0.2803484879171573) -- (-0.5169324662338566, 0.08821430007859765);
\draw (-0.5606666659049796, 0.5167952567907294) -- (-0.7794887179686876, 0.6040735189138299);
\draw (-0.5606666659049796, 0.5167952567907294) -- (-0.6685917700787221, 0.6542278082231695);
\draw (-0.5606666659049796, 0.5167952567907294) -- (-0.4495791071259648, 0.5583859020222611);
\draw (-0.8304896200917639, 0.261986938275244) -- (-0.7108263558575969, 0.3090047284404646);
\draw (-0.8304896200917639, 0.261986938275244) -- (-0.7960363619611486, 0.44469964616538243);
\draw (-0.8304896200917639, 0.261986938275244) -- (-0.728007223707131, 0.1769469275840524);
\draw (-0.8304896200917639, 0.261986938275244) -- (-0.8962827912839894, 0.0784278792370727);
\draw (-0.8304896200917639, 0.261986938275244) -- (-0.9183028232872139, 0.37315014909779126);
\draw (-0.8304896200917639, 0.261986938275244) -- (-0.9536611250438313, 0.254953358203671);
\draw (-0.6369103252415527, 0.07980888108811394) -- (-0.728007223707131, 0.1769469275840524);
\draw (-0.6369103252415527, 0.07980888108811394) -- (-0.5186285457722861, -0.06295019608857501);
\draw (-0.6369103252415527, 0.07980888108811394) -- (-0.5169324662338566, 0.08821430007859765);
\draw (-0.6369103252415527, 0.07980888108811394) -- (-0.7605840012058027, -0.0038912858595935157);
\draw (-0.7794887179686876, 0.6040735189138299) -- (-0.7960363619611486, 0.44469964616538243);
\draw (-0.7794887179686876, 0.6040735189138299) -- (-0.9122327407539236, 0.5373102100753289);
\draw (-0.7794887179686876, 0.6040735189138299) -- (-0.8938561029569347, 0.7529897533060148);
\draw (-0.7794887179686876, 0.6040735189138299) -- (-0.7396976564771554, 0.7530080628641036);
\draw (-0.7794887179686876, 0.6040735189138299) -- (-0.6685917700787221, 0.6542278082231695);
\draw (-0.7108263558575969, 0.3090047284404646) -- (-0.7960363619611486, 0.44469964616538243);
\draw (-0.7108263558575969, 0.3090047284404646) -- (-0.728007223707131, 0.1769469275840524);
\draw (-0.7960363619611486, 0.44469964616538243) -- (-0.9122327407539236, 0.5373102100753289);
\draw (-0.7960363619611486, 0.44469964616538243) -- (-0.9183028232872139, 0.37315014909779126);
\draw (-0.728007223707131, 0.1769469275840524) -- (-0.8962827912839894, 0.0784278792370727);
\draw (-0.728007223707131, 0.1769469275840524) -- (-0.7605840012058027, -0.0038912858595935157);
\draw (-0.8962827912839894, 0.0784278792370727) -- (-0.7605840012058027, -0.0038912858595935157);
\draw (-0.8962827912839894, 0.0784278792370727) -- (-0.9536611250438313, 0.254953358203671);
\draw (-0.8962827912839894, 0.0784278792370727) -- (-1.0035476309317737, -0.024384568893834654);
\draw (-0.8962827912839894, 0.0784278792370727) -- (-0.9956033935464665, 0.13892081686750032);
\draw (-0.06280936224914241, 0.9819266333000184) -- (0.01657818043997887, 1.0732923839210198);
\draw (-0.06280936224914241, 0.9819266333000184) -- (-0.20431831737251016, 0.8470857014076252);
\draw (-0.06280936224914241, 0.9819266333000184) -- (-0.2526385162685125, 0.9449911138297734);
\draw (-0.06285295983522227, 0.6884777951254575) -- (-0.20431831737251016, 0.8470857014076252);
\draw (-0.06285295983522227, 0.6884777951254575) -- (-0.20732396707670922, 0.7020131542151519);
\draw (-0.5186285457722861, -0.06295019608857501) -- (-0.5169324662338566, 0.08821430007859765);
\draw (-0.2788091138964871, 0.00802233048700661) -- (-0.21267168073592121, -0.16721103540369925);
\draw (-0.2788091138964871, 0.00802233048700661) -- (-0.09525719426092989, 0.049894527332357046);
\draw (-0.9122327407539236, 0.5373102100753289) -- (-0.8938561029569347, 0.7529897533060148);
\draw (-0.9122327407539236, 0.5373102100753289) -- (-0.9183028232872139, 0.37315014909779126);
\draw (-0.20431831737251016, 0.8470857014076252) -- (-0.39645130236746134, 0.7803964277173553);
\draw (-0.20431831737251016, 0.8470857014076252) -- (-0.36113425504785, 0.9327851288377326);
\draw (-0.20431831737251016, 0.8470857014076252) -- (-0.20732396707670922, 0.7020131542151519);
\draw (-0.20431831737251016, 0.8470857014076252) -- (-0.2526385162685125, 0.9449911138297734);
\draw (-0.9644415508555303, -0.9840647896236876) -- (-0.8498145581654339, -1.0679947768629852);
\draw (-0.8498145581654339, -1.0679947768629852) -- (-0.7259866818189408, -1.142513222634757);
\draw (-0.7259866818189408, -1.142513222634757) -- (-0.5575041574657584, -1.1107237321057022);
\draw (-0.6240992115314012, -0.8844864086406434) -- (-0.4831614556960478, -0.8782083661472576);
\draw (-0.6240992115314012, -0.8844864086406434) -- (-0.610506708718103, -0.7371449037759167);
\draw (-0.4831614556960478, -0.8782083661472576) -- (-0.610506708718103, -0.7371449037759167);
\draw (-0.610506708718103, -0.7371449037759167) -- (-0.5256272420134607, -0.6487143569382516);
\draw (-0.7709099430830527, -0.1875170093291953) -- (-0.7605840012058027, -0.0038912858595935157);
\draw (-1.0471885890406663, 1.2691332107864528) -- (-0.8971138899622576, 1.1354968982098483);
\draw (-0.8971138899622576, 1.1354968982098483) -- (-1.0343970994899672, 1.0447532327249744);
\draw (-0.8971138899622576, 1.1354968982098483) -- (-0.9056015274947625, 0.9940131130656515);
\draw (-1.0343970994899672, 1.0447532327249744) -- (-0.9056015274947625, 0.9940131130656515);
\draw (-1.0252700947848696, 0.8098091461795145) -- (-0.8938561029569347, 0.7529897533060148);
\draw (-0.8938561029569347, 0.7529897533060148) -- (-0.7396976564771554, 0.7530080628641036);
\draw (-0.7396976564771554, 0.7530080628641036) -- (-0.6685917700787221, 0.6542278082231695);
\draw (-0.7396976564771554, 0.7530080628641036) -- (-0.5986918932418888, 0.7589188451911877);
\draw (-0.6685917700787221, 0.6542278082231695) -- (-0.5986918932418888, 0.7589188451911877);
\draw (-0.5986918932418888, 0.7589188451911877) -- (-0.5031587490182193, 0.8222682485357418);
\draw (-0.39645130236746134, 0.7803964277173553) -- (-0.36113425504785, 0.9327851288377326);
\draw (-0.39645130236746134, 0.7803964277173553) -- (-0.20732396707670922, 0.7020131542151519);
\draw (-0.39645130236746134, 0.7803964277173553) -- (-0.35057762709576845, 0.623722985199327);
\draw (-0.39645130236746134, 0.7803964277173553) -- (-0.5031587490182193, 0.8222682485357418);
\draw (-0.32419623848319445, 1.084789053105498) -- (-0.36113425504785, 0.9327851288377326);
\draw (-0.32419623848319445, 1.084789053105498) -- (-0.2526385162685125, 0.9449911138297734);
\draw (-0.36113425504785, 0.9327851288377326) -- (-0.49366331225063775, 0.9365029421711005);
\draw (-0.36113425504785, 0.9327851288377326) -- (-0.2526385162685125, 0.9449911138297734);
\draw (-0.36113425504785, 0.9327851288377326) -- (-0.5031587490182193, 0.8222682485357418);
\draw (-0.49366331225063775, 0.9365029421711005) -- (-0.5031587490182193, 0.8222682485357418);
\draw (-0.9183028232872139, 0.37315014909779126) -- (-0.9536611250438313, 0.254953358203671);
\draw (-0.9536611250438313, 0.254953358203671) -- (-0.9956033935464665, 0.13892081686750032);
\draw (-1.0035476309317737, -0.024384568893834654) -- (-1.1102772466199498, 0.11958471182483019);
\draw (-1.0035476309317737, -0.024384568893834654) -- (-0.9956033935464665, 0.13892081686750032);
\draw (-1.1102772466199498, 0.11958471182483019) -- (-0.9956033935464665, 0.13892081686750032);
\draw (-0.20732396707670922, 0.7020131542151519) -- (-0.35057762709576845, 0.623722985199327);
\draw (-0.35057762709576845, 0.623722985199327) -- (-0.4495791071259648, 0.5583859020222611);

    \end{scope}
    \begin{scope}[every path/.style={draw, line width=1pt, color=black}]
      \draw (-0.15794825491091327, -0.05431048139454493) -- (-0.15794825491091316, -0.05431048139454474);
\draw (-0.15794825491091316, -0.05431048139454474) -- (-0.2673951065609293, -0.2801115894128538);
\draw (-0.2673951065609293, -0.2801115894128538) -- (-0.3618360334062598, -0.517598557017989);
\draw (-0.3618360334062598, -0.517598557017989) -- (-0.4451413880993701, -0.7591744396291159);
\draw (-0.4451413880993701, -0.7591744396291159) -- (-0.5211815232927255, -0.9972422926653993);
\draw (-0.5211815232927255, -0.9972422926653993) -- (-0.5938267916387914, -1.224205171546005);
\draw (-0.5938267916387914, -1.224205171546005) -- (-0.6669475457900333, -1.4324661316900986);
\draw (-0.6669475457900333, -1.4324661316900986) -- (-0.7444141383989162, -1.614428228516845);
\draw (-0.7444141383989162, -1.614428228516845) -- (-0.8300969221179056, -1.762494517445409);
\draw (-0.8300969221179056, -1.762494517445409) -- (-0.9278662495994674, -1.8690680538949573);
\draw (-0.9278662495994674, -1.8690680538949573) -- (-1.041592473496066, -1.926551893284654);
\draw (-1.041592473496066, -1.926551893284654) -- (-1.1746970831623669, -1.9278475919640257);
\draw (-1.1746970831623669, -1.9278475919640257) -- (-1.3224056421914523, -1.874958980042421);
\draw (-1.3224056421914523, -1.874958980042421) -- (-1.4727801909642673, -1.7778455904086512);
\draw (-1.4727801909642673, -1.7778455904086512) -- (-1.6136415610701595, -1.646734838862902);
\draw (-1.6136415610701595, -1.646734838862902) -- (-1.732810584098475, -1.4918541412053588);
\draw (-1.732810584098475, -1.4918541412053588) -- (-1.8181080916385615, -1.323430913236206);
\draw (-1.8181080916385615, -1.323430913236206) -- (-1.857354915279765, -1.1516925707556296);
\draw (-1.857354915279765, -1.1516925707556296) -- (-1.839529746559333, -0.98623013985186);
\draw (-1.839529746559333, -0.98623013985186) -- (-1.7688117359154871, -0.8282800820743783);
\draw (-1.7688117359154871, -0.8282800820743783) -- (-1.6600818717817176, -0.6731968525939647);
\draw (-1.6600818717817176, -0.6731968525939647) -- (-1.5284444035997031, -0.516212196568889);
\draw (-1.5284444035997031, -0.516212196568889) -- (-1.3890035808111214, -0.352557859157422);
\draw (-1.3890035808111214, -0.352557859157422) -- (-1.2568636528576507, -0.17746558551783354);
\draw (-1.2568636528576507, -0.17746558551783354) -- (-1.1471288691809685, 0.013832879191606084);
\draw (-1.1471288691809685, 0.013832879191606084) -- (-1.073425624058931, 0.2253365444580543);
\draw (-1.073425624058931, 0.2253365444580543) -- (-1.0349513077712096, 0.4535339109120439);
\draw (-1.0349513077712096, 0.4535339109120439) -- (-1.0227533050813336, 0.6906712814123016);
\draw (-1.0227533050813336, 0.6906712814123016) -- (-1.027786884488406, 0.9289470109467275);
\draw (-1.027786884488406, 0.9289470109467275) -- (-1.0410073144915284, 1.1605594545032216);
\draw (-1.0410073144915284, 1.1605594545032216) -- (-1.053369863589804, 1.3777069670696838);
\draw (-1.053369863589804, 1.3777069670696838) -- (-1.0558298002823348, 1.5725879036340176);
\draw (-1.0558298002823348, 1.5725879036340176) -- (-1.039342393068223, 1.7374006191841218);
\draw (-1.039342393068223, 1.7374006191841218) -- (-0.9948629104465714, 1.8643434687078975);
\draw (-0.9948629104465714, 1.8643434687078975) -- (-0.9133466209164818, 1.9456148071932458);
\draw (-0.9133466209164818, 1.9456148071932458) -- (-0.7886920908570607, 1.9753535918966556);
\draw (-0.7886920908570607, 1.9753535918966556) -- (-0.6292034817503706, 1.957196809726021);
\draw (-0.6292034817503706, 1.957196809726021) -- (-0.44758528143465554, 1.897682711293241);
\draw (-0.44758528143465554, 1.897682711293241) -- (-0.2565430724050993, 1.8033502689495122);
\draw (-0.2565430724050993, 1.8033502689495122) -- (-0.06878243715688673, 1.6807384550460325);
\draw (-0.06878243715688673, 1.6807384550460325) -- (0.10299104181480083, 1.5363862419339966);
\draw (0.10299104181480083, 1.5363862419339966) -- (0.2460717820147783, 1.376832601964602);
\draw (0.2460717820147783, 1.376832601964602) -- (0.34775420094786236, 1.2086165074890456);
\draw (0.34775420094786236, 1.2086165074890456) -- (0.39533933807031757, 1.038274357146769);
\draw (0.39533933807031757, 1.038274357146769) -- (0.38221124234566767, 0.8699783049598111);
\draw (0.38221124234566767, 0.8699783049598111) -- (0.31908095312447826, 0.7011661337956778);
\draw (0.31908095312447826, 0.7011661337956778) -- (0.21972416459748736, 0.528084506616273);
\draw (0.21972416459748736, 0.528084506616273) -- (0.09791657095543303, 0.34698008638349903);
\draw (0.09791657095543303, 0.34698008638349903) -- (-0.03256613361094663, 0.15409953605925883);
\draw (-0.03256613361094663, 0.15409953605925883) -- (-0.15794825491091327, -0.05431048139454493);

    \end{scope}
  \end{scope}
  \begin{scope}[shift={(230pt, 10pt)}, x=70pt, y=70pt]
    \draw[step=0.125,tab-blue,line width=0.5pt] (0,0) grid (1, 1);
    \draw[line width=1pt, black] (0, 0) -- (0, 1) -- (1, 1) -- (1, 0) -- cycle;
  \end{scope}
  \node[fill=white] at (3, 4) {$\Omega_p$};
  \node[fill=white,draw=tab-blue,line width=0.25pt] at (3, 1) {$\mathcal{T}_p$};
  \node[fill=white] at (8, 4) {$\Omega_c$};
  \node[fill=white,draw=tab-blue,line width=0.25pt] at (8, 1) {$\mathcal{T}_c$};
  \draw[black, line width=2pt, -latex] (4.3, 4.3) -- (6.3, 4.3) node[above, midway] {$T$};
  \draw[black, line width=2pt, latex-] (4.3, 3.8) -- (6.3, 3.8) node[below, midway] {$T^{-1}$};
  \draw[tab-blue, line width=1pt, dashed, -latex] (2, 3.0) -- (2, 2.35);
  \draw[tab-blue, line width=1pt, dashed, -latex] (7.5, 3.0) -- (7.5, 2.35);
\end{tikzpicture}
